Physics of Gamma-Ray Bursts Prompt Emission

In recent years, our understanding of gamma-ray bursts (GRB) prompt emission has been revolutionized, due to a combination of new instruments, new analysis methods and novel ideas. In this review, I describe the most recent observational results and the current theoretical interpretation. Observationally, a major development is the rise of time-resolved spectral analysis. These led to (I) identification of a distinguished high energy component, with GeV photons often seen at a delay; and (II) firm evidence for the existence of a photospheric (thermal) component in a large number of bursts. These results triggered many theoretical efforts aimed at understanding the physical conditions in the inner jet regions from which the prompt photons are emitted, as well as the spectral diversity observed. I highlight some areas of active theoretical research. These include: (I) understanding the role played by magnetic fields in shaping the dynamics of GRB outflow and spectra; (II) understanding the microphysics of kinetic and magnetic energy transfer, namely accelerating particle to high energies in both shock waves and magnetic reconnection layers; (III) understanding how sub-photospheric energy dissipation broadens the "Planck" spectrum; and (IV) geometrical light aberration effects. I highlight some of these efforts, and point towards gaps that still exist in our knowledge as well as promising directions for the future.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

